Saliency-Guided Training for Fingerprint Presentation Attack Detection

Saliency-guided training, which directs model learning to important regions of images, has demonstrated generalization improvements across various biometric presentation attack detection (PAD) tasks. This paper presents its first application to fingerprint PAD. We conducted a 50-participant study to create a dataset of 800 human-annotated fingerprint perceptually-important maps, explored alongside algorithmically-generated "pseudosaliency," including minutiae-based, image quality-based, and autoencoder-based saliency maps. Evaluating on the 2021 Fingerprint Liveness Detection Competition testing set, we explore various configurations within five distinct training scenarios to assess the impact of saliency-guided training on accuracy and generalization. Our findings demonstrate the effectiveness of saliency-guided training for fingerprint PAD in both limited and large data contexts, and we present a configuration capable of earning the first place on the LivDet-2021 benchmark. Our results highlight saliency-guided training's promise for increased model generalization capabilities, its effectiveness when data is limited, and its potential to scale to larger datasets in fingerprint PAD. All collected saliency data and trained models are released with the paper to support reproducible research.

==> (inline-0) <==
\begin{tabular}{@{}l|c|c|c|c|c|c|c|c|c|c|c|c@{}}
\toprule
\textbf{Network} & \textbf{AUC} & \textbf{Accuracy} & \makecell{\textbf{Bonafide} \\ \textbf{Accuracy}} & \makecell{\textbf{Spoof} \\ \textbf{Accuracy}} & \textbf{Placement} & \textbf{d'} & \makecell{\textbf{FNR @} \\ \textbf{FPR = 1\%}} & \makecell{\textbf{$\text{GLS20}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{VBN}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{RFastPro}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Wood Glue}^\text{K}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Body Double}^\text{K}$} \\ \textbf{Accuracy}} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & \makecell{0.989±0.000 \\ 0.990±0.001 \\ 0.990±0.010} & \makecell{0.911±0.001 \\ 0.905±0.003 \\ 0.911±0.008} & \makecell{0.995±0.000 \\ 0.995±0.001 \\ 0.996±0.001} &
\makecell{0.821±0.003 \\ 0.808±0.006 \\ 0.819±0.018} & \makecell{4 \\ 4 \\ 3-4} &  \makecell{3.261±0.020 \\ 3.317±0.045 \\ 3.273±0.072} & \makecell{0.133±0.004 \\ 0.146±0.010 \\ 0.137±0.006} & \makecell{0.747±0.007 \\ 0.725±0.008 \\ 0.731±0.035} & \makecell{0.893±0.004 \\ 0.898±0.001 \\ 0.914±0.017} & \makecell{0.780±0.003 \\ 0.751±0.004 \\ 0.757±0.045} & \makecell{0.890±0.020 \\ 0.899±0.023 \\ 0.904±0.017} & \makecell{0.868±0.004 \\ 0.857±0.014 \\ 0.884±0.009}\\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|c|c|c|c|c|c|c|c|c|c|c@{}}
\toprule
\textbf{Network} & \textbf{AUC} & \textbf{Accuracy} & \makecell{\textbf{Bonafide} \\ \textbf{Accuracy}} & \makecell{\textbf{Spoof} \\ \textbf{Accuracy}} & \textbf{Placement} & \textbf{d'} & \makecell{\textbf{FNR @} \\ \textbf{FPR = 1\%}} & \makecell{\textbf{$\text{GLS20}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{VBN}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{RFastPro}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Wood Glue}^\text{K}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Body Double}^\text{K}$} \\ \textbf{Accuracy}} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & \makecell{0.930±0.003 \\ 0.918±0.016 \\ 0.946±0.007} &  \makecell{0.847±0.003 \\ 0.839±0.012 \\ 0.862±0.010} & \makecell{0.928±0.007 \\ 0.944±0.004 \\ 0.948±0.009} &
\makecell{0.760±0.014 \\ 0.725±0.025 \\ 0.769±0.014} & \makecell{5 \\ 5 \\ 5} &  \makecell{2.093±0.027 \\ 1.978±0.161 \\ 2.283±0.094} & \makecell{0.525±0.042 \\ 0.518±0.063 \\ 0.474±0.027} & \makecell{0.747±0.007 \\ 0.725±0.008 \\ 0.731±0.035} & \makecell{0.893±0.004 \\ 0.898±0.001 \\ 0.914±0.017} & \makecell{0.780±0.003 \\ 0.751±0.004 \\ 0.757±0.045} & \makecell{0.890±0.020 \\ 0.899±0.023 \\ 0.904±0.017} & \makecell{0.868±0.004 \\ 0.857±0.014 \\ 0.884±0.009}\\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|c|c|c|c|c|c|c|c|c|c|c|c@{}}
\toprule
\textbf{Network} & \textbf{Alpha ($\alpha$)} & \textbf{AUC} & \textbf{Accuracy} & \makecell{\textbf{Bonafide} \\ \textbf{Accuracy}} & \makecell{\textbf{Spoof} \\ \textbf{Accuracy}} & \textbf{Placement} & \textbf{d'} & \makecell{\textbf{FNR @} \\ \textbf{FPR = 1\%}} & \makecell{\textbf{$\text{GLS20}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{VBN}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{RFastPro}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Wood Glue}^\text{K}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Body Double}^\text{K}$} \\ \textbf{Accuracy}} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.9 & \makecell{0.936±0.006 \\ 0.944±0.005 \\ 0.953±0.003} & \makecell{0.860±0.012 \\ 0.861±0.009 \\ 0.872±0.003} & \makecell{0.934±0.011 \\ 0.952±0.008 \\ 0.957±0.003} & \makecell{0.779±0.035 \\ 0.763±0.012 \\ 0.780±0.004} & \makecell{4-5 \\ 5 \\ 4-5} & \makecell{2.153±0.068 \\ 2.254±0.057 \\ 2.365±0.037} & \makecell{0.510±0.043 \\ 0.448±0.039 \\ 0.446±0.008} & \makecell{0.696±0.058 \\ 0.679±0.025 \\ 0.705±0.013} & \makecell{0.872±0.015 \\ 0.825±0.052 \\ 0.863±0.026} & \makecell{0.733±0.056 \\ 0.719±0.015 \\ 0.736±0.023} & \makecell{0.845±0.030 \\ 0.825±0.025 \\ 0.831±0.068} & \makecell{0.836±0.007 \\ 0.842±0.009 \\ 0.841±0.010} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.7 & \makecell{0.932±0.006 \\ 0.936±0.004 \\ 0.952±0.003} & \makecell{0.850±0.010 \\ 0.847±0.002 \\ 0.872±0.003} & \makecell{0.942±0.010 \\ 0.943±0.007 \\ 0.952±0.004} & \makecell{0.751±0.022 \\ 0.743±0.008 \\ 0.785±0.010} & \makecell{5 \\ 5 \\ 4-5} & \makecell{2.116±0.063 \\ 2.149±0.050 \\ 2.360±0.041} & \makecell{0.526±0.034 \\ 0.512±0.027 \\ 0.482±0.061} & \makecell{0.642±0.024 \\ 0.642±0.034 \\ 0.697±0.011} & \makecell{0.865±0.014 \\ 0.844±0.016 \\ 0.877±0.017} & \makecell{0.691±0.036 \\ 0.688±0.031 \\ 0.734±0.014} & \makecell{0.838±0.016 \\ 0.795±0.033 \\ 0.857±0.046} & \makecell{0.827±0.019 \\ 0.840±0.024 \\ 0.846±0.026} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.5 & \makecell{0.920±0.005 \\ 0.933±0.006 \\ 0.954±0.005} & \makecell{0.835±0.005 \\ 0.852±0.010 \\ 0.864±0.014} & \makecell{0.928±0.007 \\ 0.938±0.013 \\ 0.954±0.007} & \makecell{0.735±0.017 \\ 0.760±0.028 \\ 0.767±0.037} & \makecell{5 \\ 5 \\ 4-5} & \makecell{1.992±0.048 \\ 2.116±0.064 \\ 2.387±0.070} & \makecell{0.585±0.027 \\ 0.566±0.045 \\ 0.480±0.019} & \makecell{0.620±0.034 \\ 0.644±0.053 \\ 0.659±0.064} & \makecell{0.871±0.017 \\ 0.879±0.011 \\ 0.889±0.016} & \makecell{0.662±0.033 \\ 0.684±0.042 \\ 0.705±0.061} & \makecell{0.844±0.008 \\ 0.878±0.018 \\ 0.854±0.037} & \makecell{0.801±0.004 \\ 0.836±0.029 \\ 0.838±0.019} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.3 & \makecell{0.901±0.006 \\ 0.915±0.010 \\ 0.945±0.004} & \makecell{0.820±0.004 \\ 0.830±0.014 \\ 0.861±0.006} & \makecell{0.902±0.013 \\ 0.927±0.001 \\ 0.938±0.007} & \makecell{0.731±0.009 \\ 0.724±0.029 \\ 0.778±0.020} & \makecell{5-7 \\ 5-7 \\ 5} & \makecell{1.823±0.051 \\ 1.945±0.093 \\ 2.267±0.050} & \makecell{0.689±0.045 \\ 0.596±0.011 \\ 0.555±0.056} & \makecell{0.592±0.020 \\ 0.602±0.029 \\ 0.688±0.044} & \makecell{0.885±0.023 \\ 0.869±0.028 \\ 0.869±0.012} & \makecell{0.629±0.019 \\ 0.642±0.045 \\ 0.737±0.030} & \makecell{0.872±0.034 \\ 0.891±0.017 \\ 0.833±0.016} & \makecell{0.833±0.019 \\ 0.760±0.029 \\ 0.846±0.013} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.1 & \makecell{0.862±0.012 \\ 0.872±0.014 \\ 0.926±0.006} & \makecell{0.776±0.013 \\ 0.787±0.014 \\ 0.844±0.007} & \makecell{0.878±0.013 \\ 0.889±0.010 \\ 0.899±0.008} & \makecell{0.665±0.016 \\ 0.677±0.028 \\ 0.784±0.011} & \makecell{7-10 \\ 7-9 \\ 5} & \makecell{1.540±0.079 \\ 1.607±0.093 \\ 2.044±0.056} & \makecell{0.839±0.057 \\ 0.762±0.029 \\ 0.671±0.030} & \makecell{0.512±0.023 \\ 0.539±0.034 \\ 0.701±0.026} & \makecell{0.840±0.014 \\ 0.871±0.026 \\ 0.876±0.006} & \makecell{0.559±0.019 \\ 0.566±0.028 \\ 0.743±0.020} & \makecell{0.836±0.026 \\ 0.889±0.031 \\ 0.897±0.019} & \makecell{0.750±0.011 \\ 0.700±0.022 \\ 0.794±0.011} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|c|c|c|c|c|c|c|c|c|c|c|c@{}}
\toprule
\textbf{Network} & \textbf{Alpha ($\alpha$)} & \textbf{AUC} & \textbf{Accuracy} & \makecell{\textbf{Bonafide} \\ \textbf{Accuracy}} & \makecell{\textbf{Spoof} \\ \textbf{Accuracy}} & \textbf{Placement} & \textbf{d'} & \makecell{\textbf{FNR @} \\ \textbf{FPR = 1\%}} & \makecell{\textbf{$\text{GLS20}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{VBN}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{RFastPro}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Wood Glue}^\text{K}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Body Double}^\text{K}$} \\ \textbf{Accuracy}} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.9 & \makecell{0.908±0.009 \\ 0.931±0.013 \\ 0.959±0.002} & \makecell{0.819±0.002 \\ 0.838±0.022 \\ 0.879±0.006} & \makecell{0.927±0.009 \\ 0.949±0.013 \\ 0.966±0.002} & \makecell{0.703±0.006 \\ 0.717±0.050 \\ 0.786±0.012} & \makecell{6 \\ 5-7 \\ 4-5} & \makecell{1.881±0.074 \\ 2.111±0.145 \\ 2.462±0.036} & \makecell{0.595±0.024 \\ 0.511±0.046 \\ 0.379±0.039} & \makecell{0.591±0.010 \\ 0.600±0.060 \\ 0.701±0.024} & \makecell{0.823±0.012 \\ 0.837±0.043 \\ 0.870±0.004} & \makecell{0.643±0.016 \\ 0.655±0.056 \\ 0.733±0.014} & \makecell{0.779±0.027 \\ 0.775±0.068 \\ 0.865±0.013} & \makecell{0.788±0.008 \\ 0.829±0.015 \\ 0.846±0.015} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.7 & \makecell{0.921±0.017 \\ 0.925±0.006 \\ 0.953±0.008} & \makecell{0.838±0.022 \\ 0.833±0.003 \\ 0.865±0.013} & \makecell{0.926±0.016 \\ 0.946±0.007 \\ 0.957±0.007} & \makecell{0.743±0.037 \\ 0.712±0.014 \\ 0.766±0.022} & \makecell{5-7 \\ 5 \\ 4-5} & \makecell{2.005±0.159 \\ 2.038±0.060 \\ 2.377±0.116} & \makecell{0.556±0.095 \\ 0.553±0.013 \\ 0.424±0.029} & \makecell{0.618±0.039 \\ 0.590±0.027 \\ 0.668±0.021} & \makecell{0.883±0.025 \\ 0.839±0.019 \\ 0.863±0.040} & \makecell{0.663±0.045 \\ 0.638±0.018 \\ 0.713±0.020} & \makecell{0.854±0.047 \\ 0.821±0.028 \\ 0.856±0.040} & \makecell{0.826±0.032 \\ 0.797±0.011 \\ 0.830±0.015} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.5 & \makecell{0.927±0.006 \\ 0.932±0.009 \\ 0.941±0.002} & \makecell{0.840±0.007 \\ 0.840±0.014 \\ 0.857±0.002} & \makecell{0.940±0.008 \\ 0.944±0.005 \\ 0.942±0.005} & \makecell{0.731±0.014 \\ 0.727±0.026 \\ 0.767±0.003} & \makecell{5 \\ 5 \\ 5} & \makecell{2.056±0.059 \\ 2.114±0.101 \\ 2.207±0.024} & \makecell{0.581±0.051 \\ 0.562±0.034 \\ 0.552±0.021} & \makecell{0.604±0.018 \\ 0.605±0.034 \\ 0.676±0.009} & \makecell{0.875±0.019 \\ 0.843±0.039 \\ 0.856±0.020} & \makecell{0.660±0.011 \\ 0.657±0.011 \\ 0.718±0.023} & \makecell{0.837±0.024 \\ 0.829±0.048 \\ 0.851±0.040} & \makecell{0.810±0.020 \\ 0.823±0.015 \\ 0.823±0.010} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.3 & \makecell{0.892±0.011 \\ 0.911±0.014 \\ 0.943±0.009} & \makecell{0.811±0.011 \\ 0.823±0.010 \\ 0.859±0.013} & \makecell{0.911±0.011 \\ 0.939±0.014 \\ 0.937±0.004} & \makecell{0.704±0.015 \\ 0.699±0.006 \\ 0.776±0.024} & \makecell{5-7 \\ 5-7 \\ 4-5} & \makecell{1.754±0.085 \\ 1.912±0.121 \\ 2.246±0.108} & \makecell{0.705±0.052 \\ 0.622±0.035 \\ 0.549±0.047} & \makecell{0.559±0.025 \\ 0.549±0.010 \\ 0.666±0.030} & \makecell{0.856±0.016 \\ 0.856±0.005 \\ 0.881±0.017} & \makecell{0.626±0.029 \\ 0.613±0.007 \\ 0.711±0.019} & \makecell{0.851±0.018 \\ 0.870±0.013 \\ 0.881±0.022} & \makecell{0.773±0.010 \\ 0.766±0.007 \\ 0.853±0.036} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.1 & \makecell{0.854±0.004 \\ 0.862±0.019 \\ 0.915±0.010} & \makecell{0.780±0.003 \\ 0.782±0.020 \\ 0.836±0.012} & \makecell{0.848±0.008 \\ 0.880±0.007 \\ 0.891±0.005} & \makecell{0.708±0.003 \\ 0.676±0.037 \\ 0.777±0.025} & \makecell{8 \\ 7-10 \\ 5-6} & \makecell{1.490±0.025 \\ 1.545±0.120 \\ 1.947±0.093} & \makecell{0.835±0.030 \\ 0.763±0.034 \\ 0.710±0.039} & \makecell{0.583±0.011 \\ 0.509±0.055 \\ 0.669±0.030} & \makecell{0.850±0.020 \\ 0.883±0.010 \\ 0.896±0.008} & \makecell{0.630±0.014 \\ 0.555±0.061 \\ 0.725±0.031} & \makecell{0.820±0.020 \\ 0.899±0.019 \\ 0.884±0.032} & \makecell{0.788±0.012 \\ 0.734±0.028 \\ 0.818±0.022} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|c|c|c|c|c|c|c|c|c|c|c|c@{}}
\toprule
\textbf{Network} & \textbf{Alpha ($\alpha$)} & \textbf{AUC} & \textbf{Accuracy} & \makecell{\textbf{Bonafide} \\ \textbf{Accuracy}} & \makecell{\textbf{Spoof} \\ \textbf{Accuracy}} & \textbf{Placement} & \textbf{d'} & \makecell{\textbf{FNR @} \\ \textbf{FPR = 1\%}} & \makecell{\textbf{$\text{GLS20}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{VBN}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{RFastPro}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Wood Glue}^\text{K}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Body Double}^\text{K}$} \\ \textbf{Accuracy}} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.9 & \makecell{0.914±0.007 \\ 0.940±0.001 \\ 0.953±0.004} & \makecell{0.830±0.005 \\ 0.860±0.010 \\ 0.868±0.006} & \makecell{0.937±0.007 \\ 0.951±0.010 \\ 0.961±0.005} & \makecell{0.714±0.006 \\ 0.762±0.031 \\ 0.769±0.016} & \makecell{5 \\ 5 \\ 4-5} & \makecell{1.932±0.061 \\ 2.198±0.015 \\ 2.376±0.054} & \makecell{0.576±0.025 \\ 0.466±0.023 \\ 0.413±0.039} & \makecell{0.611±0.011 \\ 0.678±0.063 \\ 0.657±0.043} & \makecell{0.806±0.022 \\ 0.850±0.008 \\ 0.866±0.032} & \makecell{0.651±0.020 \\ 0.708±0.062 \\ 0.711±0.050} & \makecell{0.769±0.015 \\ 0.805±0.015 \\ 0.855±0.048} & \makecell{0.833±0.007 \\ 0.851±0.003 \\ 0.858±0.016} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.7 & \makecell{0.929±0.009 \\ 0.937±0.005 \\ 0.948±0.005} & \makecell{0.845±0.014 \\ 0.853±0.011 \\ 0.860±0.005} & \makecell{0.933±0.026 \\ 0.941±0.011 \\ 0.952±0.002} & \makecell{0.750±0.021 \\ 0.759±0.029 \\ 0.761±0.012} & \makecell{5 \\ 5 \\ 5} & \makecell{2.080±0.097 \\ 2.169±0.055 \\ 2.296±0.060} & \makecell{0.582±0.065 \\ 0.551±0.051 \\ 0.472±0.030} & \makecell{0.652±0.024 \\ 0.661±0.027 \\ 0.668±0.024} & \makecell{0.853±0.031 \\ 0.853±0.058 \\ 0.850±0.006} & \makecell{0.700±0.023 \\ 0.708±0.029 \\ 0.732±0.024} & \makecell{0.796±0.061 \\ 0.831±0.079 \\ 0.795±0.017} & \makecell{0.839±0.014 \\ 0.832±0.011 \\ 0.831±0.007} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.5 & \makecell{0.918±0.007 \\ 0.930±0.008 \\ 0.945±0.004} & \makecell{0.837±0.008 \\ 0.842±0.011 \\ 0.860±0.003} & \makecell{0.930±0.004 \\ 0.941±0.005 \\ 0.942±0.006} & \makecell{0.736±0.014 \\ 0.734±0.020 \\ 0.772±0.008} & \makecell{5 \\ 5 \\ 5} & \makecell{1.972±0.062 \\ 2.088±0.082 \\ 2.258±0.055} & \makecell{0.602±0.044 \\ 0.559±0.035 \\ 0.538±0.062} & \makecell{0.618±0.016 \\ 0.623±0.039 \\ 0.676±0.016} & \makecell{0.850±0.007 \\ 0.825±0.013 \\ 0.841±0.017} & \makecell{0.661±0.020 \\ 0.685±0.026 \\ 0.735±0.023} & \makecell{0.820±0.026 \\ 0.807±0.037 \\ 0.811±0.006} & \makecell{0.849±0.006 \\ 0.829±0.014 \\ 0.873±0.006} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.3 & \makecell{0.920±0.001 \\ 0.918±0.009 \\ 0.934±0.009} & \makecell{0.843±0.004 \\ 0.824±0.010 \\ 0.845±0.013} & \makecell{0.915±0.014 \\ 0.935±0.002 \\ 0.923±0.018} & \makecell{0.765±0.013 \\ 0.703±0.022 \\ 0.761±0.026} & \makecell{5 \\ 5-7 \\ 5} & \makecell{1.991±0.014 \\ 1.969±0.082 \\ 2.131±0.102} & \makecell{0.615±0.033 \\ 0.651±0.025 \\ 0.618±0.047} & \makecell{0.667±0.022 \\ 0.582±0.041 \\ 0.650±0.041} & \makecell{0.865±0.013 \\ 0.835±0.010 \\ 0.871±0.018} & \makecell{0.714±0.033 \\ 0.645±0.037 \\ 0.709±0.033} & \makecell{0.838±0.016 \\ 0.810±0.014 \\ 0.859±0.036} & \makecell{0.836±0.025 \\ 0.761±0.025 \\ 0.821±0.018} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.1 & \makecell{0.878±0.011 \\ 0.887±0.015 \\ 0.900±0.001} & \makecell{0.803±0.011 \\ 0.800±0.015 \\ 0.819±0.004} & \makecell{0.850±0.011 \\ 0.886±0.009 \\ 0.873±0.015} & \makecell{0.752±0.033 \\ 0.706±0.021 \\ 0.760±0.025} & \makecell{6-7 \\ 7-8 \\ 5-6} & \makecell{1.654±0.082 \\ 1.721±0.111 \\ 1.810±0.009} & \makecell{0.748±0.016 \\ 0.755±0.064 \\ 0.752±0.027} & \makecell{0.622±0.045 \\ 0.571±0.018 \\ 0.641±0.029} & \makecell{0.893±0.035 \\ 0.849±0.044 \\ 0.857±0.014} & \makecell{0.665±0.043 \\ 0.616±0.025 \\ 0.714±0.029} & \makecell{0.899±0.039 \\ 0.854±0.030 \\ 0.853±0.019} & \makecell{0.826±0.026 \\ 0.789±0.003 \\ 0.837±0.029} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|c|c|c|c|c|c|c|c|c|c|c|c@{}}
\toprule
\textbf{Network} & \textbf{Alpha ($\alpha$)} & \textbf{AUC} & \textbf{Accuracy} & \makecell{\textbf{Bonafide} \\ \textbf{Accuracy}} & \makecell{\textbf{Spoof} \\ \textbf{Accuracy}} & \textbf{Placement} & \textbf{d'} & \makecell{\textbf{FNR @} \\ \textbf{FPR = 1\%}} & \makecell{\textbf{$\text{GLS20}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{VBN}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{RFastPro}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Wood Glue}^\text{K}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Body Double}^\text{K}$} \\ \textbf{Accuracy}} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.9 & \makecell{0.924±0.014 \\ 0.942±0.012 \\ 0.955±0.002} & \makecell{0.835±0.017 \\ 0.861±0.008 \\ 0.875±0.003} & \makecell{0.925±0.008 \\ 0.948±0.009 \\ 0.965±0.002} & \makecell{0.738±0.032 \\ 0.768±0.011 \\ 0.777±0.007} & \makecell{5-7 \\ 5 \\ 4-5} & \makecell{2.031±0.132 \\ 2.236±0.148 \\ 2.396±0.028} & \makecell{0.593±0.040 \\ 0.468±0.050 \\ 0.387±0.011} & \makecell{0.642±0.050 \\ 0.689±0.011 \\ 0.696±0.019} & \makecell{0.827±0.032 \\ 0.846±0.021 \\ 0.834±0.036} & \makecell{0.684±0.056 \\ 0.723±0.015 \\ 0.734±0.015} & \makecell{0.808±0.045 \\ 0.824±0.032 \\ 0.851±0.039} & \makecell{0.821±0.023 \\ 0.833±0.016 \\ 0.844±0.020} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.7 & \makecell{0.925±0.003 \\ 0.922±0.005 \\ 0.961±0.004} & \makecell{0.847±0.007 \\ 0.828±0.004 \\ 0.885±0.004} & \makecell{0.923±0.006 \\ 0.934±0.012 \\ 0.952±0.006} & \makecell{0.765±0.012 \\ 0.713±0.021 \\ 0.812±0.014} & \makecell{5 \\ 5-6 \\ 4} & \makecell{2.038±0.033 \\ 2.007±0.046 \\ 2.490±0.067} & \makecell{0.567±0.034 \\ 0.624±0.036 \\ 0.386±0.041} & \makecell{0.650±0.027 \\ 0.627±0.061 \\ 0.752±0.019} & \makecell{0.885±0.009 \\ 0.754±0.026 \\ 0.867±0.013} & \makecell{0.701±0.019 \\ 0.671±0.055 \\ 0.787±0.021} & \makecell{0.859±0.005 \\ 0.770±0.036 \\ 0.844±0.016} & \makecell{0.844±0.012 \\ 0.813±0.019 \\ 0.859±0.011} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.5 & \makecell{0.924±0.014 \\ 0.926±0.007 \\ 0.959±0.002} & \makecell{0.853±0.011 \\ 0.843±0.009 \\ 0.880±0.002} & \makecell{0.928±0.012 \\ 0.926±0.015 \\ 0.950±0.009} & \makecell{0.771±0.035 \\ 0.753±0.004 \\ 0.806±0.011} & \makecell{5 \\ 5 \\ 4} & \makecell{2.031±0.137 \\ 2.050±0.075 \\ 2.453±0.034} & \makecell{0.479±0.010 \\ 0.546±0.050 \\ 0.416±0.028} & \makecell{0.684±0.057 \\ 0.670±0.017 \\ 0.712±0.019} & \makecell{0.857±0.007 \\ 0.818±0.033 \\ 0.891±0.012} & \makecell{0.721±0.061 \\ 0.708±0.015 \\ 0.749±0.009} & \makecell{0.837±0.012 \\ 0.817±0.034 \\ 0.894±0.034} & \makecell{0.843±0.026 \\ 0.828±0.016 \\ 0.878±0.006} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.3 & \makecell{0.911±0.005 \\ 0.922±0.006 \\ 0.944±0.001} & \makecell{0.837±0.005 \\ 0.844±0.006 \\ 0.864±0.005} & \makecell{0.905±0.013 \\ 0.928±0.008 \\ 0.945±0.005} & \makecell{0.764±0.009 \\ 0.753±0.014 \\ 0.777±0.013} & \makecell{5 \\ 5 \\ 5} & \makecell{1.907±0.046 \\ 2.004±0.060 \\ 2.249±0.018} & \makecell{0.622±0.011 \\ 0.575±0.020 \\ 0.520±0.022} & \makecell{0.653±0.038 \\ 0.657±0.014 \\ 0.681±0.020} & \makecell{0.881±0.024 \\ 0.831±0.021 \\ 0.868±0.012} & \makecell{0.690±0.029 \\ 0.704±0.017 \\ 0.720±0.026} & \makecell{0.878±0.024 \\ 0.862±0.019 \\ 0.855±0.028} & \makecell{0.838±0.016 \\ 0.802±0.008 \\ 0.858±0.011} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.1 & \makecell{0.878±0.003 \\ 0.896±0.009 \\ 0.932±0.001} & \makecell{0.809±0.004 \\ 0.823±0.010 \\ 0.852±0.006} & \makecell{0.857±0.009 \\ 0.891±0.023 \\ 0.907±0.001} & \makecell{0.756±0.019 \\ 0.750±0.027 \\ 0.794±0.012} & \makecell{7 \\ 5-7 \\ 5} & \makecell{1.646±0.021 \\ 1.784±0.070 \\ 2.106±0.014} & \makecell{0.764±0.016 \\ 0.694±0.017 \\ 0.631±0.023} & \makecell{0.633±0.029 \\ 0.651±0.034 \\ 0.716±0.013} & \makecell{0.859±0.010 \\ 0.830±0.019 \\ 0.850±0.017} & \makecell{0.680±0.033 \\ 0.702±0.031 \\ 0.758±0.007} & \makecell{0.893±0.015 \\ 0.890±0.021 \\ 0.860±0.029} & \makecell{0.843±0.013 \\ 0.777±0.027 \\ 0.853±0.003} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|c|c|c|c|c|c|c|c|c|c|c|c@{}}
\toprule
\textbf{Network} & \textbf{Alpha ($\alpha$)} & \textbf{AUC} & \textbf{Accuracy} & \makecell{\textbf{Bonafide} \\ \textbf{Accuracy}} & \makecell{\textbf{Spoof} \\ \textbf{Accuracy}} & \textbf{Placement} & \textbf{d'} & \makecell{\textbf{FNR @} \\ \textbf{FPR = 1\%}} & \makecell{\textbf{$\text{GLS20}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{VBN}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{RFastPro}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Wood Glue}^\text{K}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Body Double}^\text{K}$} \\ \textbf{Accuracy}} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.9 & \makecell{0.930±0.014 \\ 0.933±0.005 \\ 0.956±0.007} & \makecell{0.853±0.022 \\ 0.839±0.023 \\ 0.881±0.013} & \makecell{0.927±0.006 \\ 0.946±0.010 \\ 0.957±0.001} & \makecell{0.774±0.048 \\ 0.724±0.057 \\ 0.800±0.027} & \makecell{5-6 \\ 5-7 \\ 4-5} & \makecell{2.097±0.141 \\ 2.120±0.053 \\ 2.427±0.108} & \makecell{0.520±0.047 \\ 0.530±0.018 \\ 0.416±0.102} & \makecell{0.687±0.053 \\ 0.632±0.068 \\ 0.705±0.055} & \makecell{0.860±0.048 \\ 0.794±0.064 \\ 0.893±0.033} & \makecell{0.731±0.054 \\ 0.678±0.069 \\ 0.746±0.053} & \makecell{0.839±0.065 \\ 0.783±0.062 \\ 0.885±0.044} & \makecell{0.834±0.029 \\ 0.812±0.031 \\ 0.866±0.014} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.7 & \makecell{0.918±0.003 \\ 0.930±0.006 \\ 0.943±0.002} & \makecell{0.835±0.011 \\ 0.846±0.005 \\ 0.860±0.005} & \makecell{0.922±0.014 \\ 0.939±0.006 \\ 0.951±0.003} & \makecell{0.740±0.020 \\ 0.745±0.013 \\ 0.761±0.013} & \makecell{5-6 \\ 5 \\ 5} & \makecell{1.968±0.032 \\ 2.088±0.064 \\ 2.234±0.022} & \makecell{0.593±0.061 \\ 0.557±0.051 \\ 0.485±0.046} & \makecell{0.645±0.047 \\ 0.655±0.025 \\ 0.671±0.014} & \makecell{0.830±0.019 \\ 0.814±0.044 \\ 0.853±0.024} & \makecell{0.681±0.049 \\ 0.716±0.017 \\ 0.694±0.015} & \makecell{0.806±0.030 \\ 0.792±0.037 \\ 0.852±0.052} & \makecell{0.831±0.006 \\ 0.820±0.022 \\ 0.835±0.023} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.5 & \makecell{0.923±0.005 \\ 0.914±0.007 \\ 0.953±0.006} & \makecell{0.842±0.010 \\ 0.830±0.011 \\ 0.871±0.006} & \makecell{0.918±0.010 \\ 0.922±0.009 \\ 0.949±0.009} & \makecell{0.759±0.016 \\ 0.731±0.032 \\ 0.786±0.007} & \makecell{5 \\ 5-6 \\ 4-5} & \makecell{2.022±0.052 \\ 1.933±0.066 \\ 2.374±0.088} & \makecell{0.550±0.042 \\ 0.658±0.043 \\ 0.447±0.016} & \makecell{0.648±0.024 \\ 0.645±0.064 \\ 0.699±0.006} & \makecell{0.855±0.018 \\ 0.801±0.010 \\ 0.860±0.025} & \makecell{0.703±0.018 \\ 0.686±0.064 \\ 0.751±0.004} & \makecell{0.849±0.025 \\ 0.816±0.020 \\ 0.861±0.019} & \makecell{0.847±0.014 \\ 0.789±0.020 \\ 0.839±0.008} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.3 & \makecell{0.913±0.015 \\ 0.909±0.008 \\ 0.940±0.007} & \makecell{0.838±0.014 \\ 0.838±0.004 \\ 0.861±0.010} & \makecell{0.902±0.016 \\ 0.905±0.016 \\ 0.934±0.002} & \makecell{0.769±0.015 \\ 0.767±0.010 \\ 0.783±0.018} & \makecell{5-6 \\ 5 \\ 5} & \makecell{1.933±0.126 \\ 1.893±0.071 \\ 2.198±0.081} & \makecell{0.600±0.022 \\ 0.681±0.056 \\ 0.521±0.043} & \makecell{0.654±0.022 \\ 0.670±0.006 \\ 0.693±0.023} & \makecell{0.883±0.017 \\ 0.849±0.021 \\ 0.873±0.030} & \makecell{0.699±0.019 \\ 0.721±0.015 \\ 0.725±0.027} & \makecell{0.890±0.010 \\ 0.883±0.022 \\ 0.866±0.010} & \makecell{0.839±0.009 \\ 0.805±0.011 \\ 0.853±0.025} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.1 & \makecell{0.886±0.007 \\ 0.893±0.008 \\ 0.924±0.005} & \makecell{0.815±0.008 \\ 0.819±0.006 \\ 0.846±0.004} & \makecell{0.858±0.012 \\ 0.895±0.014 \\ 0.901±0.011} & \makecell{0.768±0.016 \\ 0.736±0.010 \\ 0.787±0.010} & \makecell{5-7 \\ 5-7 \\ 5} & \makecell{1.704±0.054 \\ 1.756±0.064 \\ 2.026±0.051} & \makecell{0.759±0.009 \\ 0.745±0.053 \\ 0.665±0.046} & \makecell{0.656±0.017 \\ 0.625±0.011 \\ 0.684±0.025} & \makecell{0.855±0.040 \\ 0.824±0.010 \\ 0.873±0.021} & \makecell{0.710±0.011 \\ 0.679±0.020 \\ 0.735±0.021} & \makecell{0.872±0.040 \\ 0.886±0.005 \\ 0.894±0.014} & \makecell{0.852±0.012 \\ 0.780±0.010 \\ 0.845±0.009} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|c|c|c|c|c|c|c|c|c|c|c|c@{}}
\toprule
\textbf{Network} & \textbf{Alpha ($\alpha$)} & \textbf{AUC} & \textbf{Accuracy} & \makecell{\textbf{Bonafide} \\ \textbf{Accuracy}} & \makecell{\textbf{Spoof} \\ \textbf{Accuracy}} & \textbf{Placement} & \textbf{d'} & \makecell{\textbf{FNR @} \\ \textbf{FPR = 1\%}} & \makecell{\textbf{$\text{GLS20}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{VBN}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{RFastPro}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Wood Glue}^\text{K}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Body Double}^\text{K}$} \\ \textbf{Accuracy}} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.9 & \makecell{0.912±0.006 \\ 0.929±0.004 \\ 0.951±0.003} & \makecell{0.828±0.012 \\ 0.841±0.006 \\ 0.867±0.001} & \makecell{0.925±0.009 \\ 0.945±0.014 \\ 0.961±0.008} & \makecell{0.724±0.015 \\ 0.728±0.020 \\ 0.765±0.009} & \makecell{5-6 \\ 5 \\ 5} & \makecell{1.912±0.054 \\ 2.079±0.042 \\ 2.338±0.046} & \makecell{0.576±0.049 \\ 0.509±0.024 \\ 0.430±0.037} & \makecell{0.606±0.032 \\ 0.628±0.053 \\ 0.665±0.051} & \makecell{0.839±0.027 \\ 0.790±0.061 \\ 0.857±0.037} & \makecell{0.654±0.026 \\ 0.688±0.051 \\ 0.715±0.037} & \makecell{0.820±0.028 \\ 0.765±0.076 \\ 0.849±0.042} & \makecell{0.816±0.023 \\ 0.845±0.009 \\ 0.835±0.016} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.7 & \makecell{0.909±0.016 \\ 0.919±0.008 \\ 0.953±0.006} & \makecell{0.825±0.022 \\ 0.823±0.005 \\ 0.871±0.010} & \makecell{0.929±0.003 \\ 0.928±0.011 \\ 0.950±0.008} & \makecell{0.712±0.043 \\ 0.710±0.008 \\ 0.785±0.027} & \makecell{5-7 \\ 5-6 \\ 4-5} & \makecell{1.898±0.135 \\ 1.976±0.074 \\ 2.373±0.083} & \makecell{0.576±0.044 \\ 0.643±0.036 \\ 0.463±0.029} & \makecell{0.619±0.063 \\ 0.582±0.013 \\ 0.690±0.045} & \makecell{0.780±0.055 \\ 0.816±0.029 \\ 0.881±0.005} & \makecell{0.672±0.058 \\ 0.670±0.015 \\ 0.736±0.045} & \makecell{0.754±0.060 \\ 0.768±0.004 \\ 0.871±0.002} & \makecell{0.814±0.023 \\ 0.813±0.031 \\ 0.843±0.019} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.5 & \makecell{0.914±0.008 \\ 0.902±0.005 \\ 0.940±0.007} & \makecell{0.830±0.009 \\ 0.800±0.004 \\ 0.860±0.003} & \makecell{0.935±0.002 \\ 0.931±0.006 \\ 0.936±0.012} & \makecell{0.717±0.018 \\ 0.659±0.011 \\ 0.779±0.008} & \makecell{5-6 \\ 7 \\ 5} & \makecell{1.934±0.069 \\ 1.826±0.041 \\ 2.199±0.090} & \makecell{0.613±0.011 \\ 0.683±0.061 \\ 0.503±0.045} & \makecell{0.578±0.012 \\ 0.498±0.014 \\ 0.680±0.027} & \makecell{0.850±0.033 \\ 0.823±0.012 \\ 0.881±0.026} & \makecell{0.637±0.005 \\ 0.574±0.016 \\ 0.726±0.034} & \makecell{0.840±0.041 \\ 0.789±0.012 \\ 0.862±0.043} & \makecell{0.819±0.019 \\ 0.766±0.027 \\ 0.843±0.004} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.3 & \makecell{0.903±0.007 \\ 0.869±0.015 \\ 0.922±0.012} & \makecell{0.826±0.005 \\ 0.777±0.008 \\ 0.832±0.016} & \makecell{0.892±0.016 \\ 0.899±0.015 \\ 0.931±0.008} & \makecell{0.755±0.027 \\ 0.645±0.014 \\ 0.726±0.027} & \makecell{5-6 \\ 7-10 \\ 5-6} & \makecell{1.841±0.056 \\ 1.593±0.103 \\ 2.015±0.126} & \makecell{0.669±0.047 \\ 0.740±0.035 \\ 0.602±0.027} & \makecell{0.638±0.046 \\ 0.496±0.012 \\ 0.578±0.052} & \makecell{0.871±0.011 \\ 0.807±0.013 \\ 0.876±0.012} & \makecell{0.685±0.044 \\ 0.544±0.016 \\ 0.645±0.045} & \makecell{0.906±0.016 \\ 0.799±0.032 \\ 0.867±0.014} & \makecell{0.799±0.005 \\ 0.742±0.029 \\ 0.814±0.028} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.1 & \makecell{0.844±0.035 \\ 0.785±0.017 \\ 0.756±0.012} & \makecell{0.772±0.030 \\ 0.708±0.010 \\ 0.711±0.008} & \makecell{0.874±0.018 \\ 0.819±0.017 \\ 0.808±0.012} & \makecell{0.662±0.045 \\ 0.589±0.020 \\ 0.607±0.004} & \makecell{7-11 \\ 12 \\ 12} & \makecell{1.444±0.211 \\ 1.118±0.082 \\ 0.982±0.055} & \makecell{0.766±0.028 \\ 0.839±0.020 \\ 0.780±0.044} & \makecell{0.498±0.067 \\ 0.433±0.050 \\ 0.469±0.015} & \makecell{0.853±0.019 \\ 0.802±0.020 \\ 0.808±0.026} & \makecell{0.538±0.071 \\ 0.466±0.049 \\ 0.504±0.018} & \makecell{0.868±0.032 \\ 0.781±0.023 \\ 0.781±0.033} & \makecell{0.745±0.047 \\ 0.654±0.023 \\ 0.643±0.022} \\ 

\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|c|c|c|c|c|c|c|c|c|c|c|c@{}}
\toprule
\textbf{Network} & \textbf{Alpha ($\alpha$)} & \textbf{AUC} & \textbf{Accuracy} & \makecell{\textbf{Bonafide} \\ \textbf{Accuracy}} & \makecell{\textbf{Spoof} \\ \textbf{Accuracy}} & \textbf{Placement} & \textbf{d'} & \makecell{\textbf{FNR @} \\ \textbf{FPR = 1\%}} & \makecell{\textbf{$\text{GLS20}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{VBN}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{RFastPro}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Wood Glue}^\text{K}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Body Double}^\text{K}$} \\ \textbf{Accuracy}} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.9 & \makecell{0.931±0.002 \\ 0.931±0.006 \\ 0.955±0.004} & \makecell{0.836±0.010 \\ 0.846±0.013 \\ 0.873±0.005} & \makecell{0.941±0.004 \\ 0.940±0.009 \\ 0.957±0.010} & \makecell{0.722±0.019 \\ 0.745±0.036 \\ 0.782±0.009} & \makecell{5-6 \\ 5 \\ 4-5} & \makecell{2.093±0.017 \\ 2.102±0.067 \\ 2.404±0.068} & \makecell{0.582±0.016 \\ 0.529±0.024 \\ 0.441±0.078} & \makecell{0.603±0.024 \\ 0.650±0.044 \\ 0.698±0.007} & \makecell{0.862±0.018 \\ 0.834±0.040 \\ 0.866±0.022} & \makecell{0.642±0.020 \\ 0.696±0.044 \\ 0.740±0.018} & \makecell{0.807±0.030 \\ 0.808±0.054 \\ 0.820±0.015} & \makecell{0.822±0.018 \\ 0.828±0.010 \\ 0.862±0.005} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.7 & \makecell{0.911±0.018 \\ 0.936±0.004 \\ 0.951±0.005} & \makecell{0.831±0.014 \\ 0.858±0.002 \\ 0.874±0.007} & \makecell{0.921±0.016 \\ 0.932±0.003 \\ 0.948±0.004} & \makecell{0.734±0.019 \\ 0.777±0.006 \\ 0.795±0.019} & \makecell{5-7 \\ 5 \\ 4-5} & \makecell{1.920±0.155 \\ 2.156±0.044 \\ 2.350±0.077} & \makecell{0.614±0.062 \\ 0.540±0.025 \\ 0.469±0.029} & \makecell{0.596±0.041 \\ 0.686±0.015 \\ 0.718±0.022} & \makecell{0.900±0.002 \\ 0.886±0.014 \\ 0.877±0.023} & \makecell{0.638±0.038 \\ 0.726±0.014 \\ 0.756±0.021} & \makecell{0.884±0.020 \\ 0.882±0.021 \\ 0.861±0.028} & \makecell{0.809±0.007 \\ 0.804±0.010 \\ 0.838±0.022} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.5 & \makecell{0.907±0.014 \\ 0.911±0.009 \\ 0.953±0.007} & \makecell{0.830±0.018 \\ 0.828±0.012 \\ 0.876±0.011} & \makecell{0.910±0.023 \\ 0.902±0.014 \\ 0.953±0.014} & \makecell{0.743±0.023 \\ 0.748±0.015 \\ 0.793±0.023} & \makecell{5-7 \\ 5-7 \\ 4-5} & \makecell{1.872±0.116 \\ 1.903±0.074 \\ 2.378±0.097} & \makecell{0.678±0.092 \\ 0.662±0.036 \\ 0.424±0.051} & \makecell{0.607±0.038 \\ 0.616±0.021 \\ 0.699±0.030} & \makecell{0.905±0.002 \\ 0.905±0.005 \\ 0.898±0.024} & \makecell{0.650±0.035 \\ 0.669±0.015 \\ 0.742±0.020} & \makecell{0.916±0.006 \\ 0.916±0.015 \\ 0.891±0.023} & \makecell{0.795±0.028 \\ 0.785±0.019 \\ 0.829±0.021} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.3 & \makecell{0.882±0.002 \\ 0.902±0.003 \\ 0.932±0.000} & \makecell{0.810±0.006 \\ 0.820±0.005 \\ 0.852±0.006} & \makecell{0.889±0.006 \\ 0.911±0.003 \\ 0.928±0.010} & \makecell{0.725±0.006 \\ 0.722±0.007 \\ 0.770±0.023} & \makecell{6-7 \\ 5-6 \\ 5} & \makecell{1.674±0.016 \\ 1.831±0.028 \\ 2.111±0.003} & \makecell{0.765±0.053 \\ 0.703±0.021 \\ 0.635±0.010} & \makecell{0.586±0.010 \\ 0.586±0.005 \\ 0.653±0.032} & \makecell{0.889±0.003 \\ 0.890±0.016 \\ 0.898±0.020} & \makecell{0.641±0.009 \\ 0.647±0.009 \\ 0.711±0.028} & \makecell{0.914±0.006 \\ 0.899±0.017 \\ 0.903±0.021} & \makecell{0.750±0.007 \\ 0.740±0.020 \\ 0.803±0.017} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.1 & \makecell{0.860±0.001 \\ 0.872±0.006 \\ 0.899±0.008} & \makecell{0.786±0.001 \\ 0.783±0.005 \\ 0.817±0.007} & \makecell{0.853±0.004 \\ 0.869±0.006 \\ 0.876±0.011} & \makecell{0.713±0.005 \\ 0.691±0.009 \\ 0.754±0.011} & \makecell{7 \\ 7-8 \\ 5-7} & \makecell{1.531±0.009 \\ 1.605±0.040 \\ 1.806±0.062} & \makecell{0.873±0.026 \\ 0.801±0.021 \\ 0.751±0.042} & \makecell{0.577±0.009 \\ 0.532±0.015 \\ 0.631±0.012} & \makecell{0.884±0.004 \\ 0.897±0.005 \\ 0.890±0.008} & \makecell{0.623±0.003 \\ 0.594±0.019 \\ 0.705±0.015} & \makecell{0.905±0.007 \\ 0.910±0.015 \\ 0.889±0.010} & \makecell{0.736±0.007 \\ 0.705±0.011 \\ 0.776±0.020} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|c|c|c|c|c|c|c|c|c|c|c|c@{}}
\toprule
\textbf{Network} & \textbf{Saliency} & \textbf{AUC} & \textbf{Accuracy} & \makecell{\textbf{Bonafide} \\ \textbf{Accuracy}} & \makecell{\textbf{Spoof} \\ \textbf{Accuracy}} & \textbf{Placement} & \textbf{d'} & \makecell{\textbf{FNR @} \\ \textbf{FPR = 1\%}} & \makecell{\textbf{$\text{GLS20}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{VBN}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{RFastPro}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Wood Glue}^\text{K}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Body Double}^\text{K}$} \\ \textbf{Accuracy}} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & None & \makecell{0.869±0.015 \\ 0.846±0.027 \\ 0.878±0.013} & \makecell{0.786±0.011 \\ 0.762±0.023 \\ 0.794±0.018} & \makecell{0.876±0.017 \\ 0.837±0.004 \\ 0.869±0.019} & \makecell{0.689±0.020 \\ 0.681±0.049 \\ 0.714±0.057} & \makecell{7-8 \\ 7-12 \\ 6-9} & \makecell{1.593±0.100 \\ 1.452±0.158 \\ 1.652±0.094} & \makecell{0.769±0.037 \\ 0.785±0.008 \\ 0.741±0.030}  & \makecell{0.668±0.006 \\ 0.660±0.028 \\ 0.713±0.039} & \makecell{0.707±0.043 \\ 0.712±0.109 \\ 0.691±0.094} & \makecell{0.709±0.007 \\ 0.705±0.037 \\ 0.758±0.042} & \makecell{0.623±0.048 \\ 0.598±0.095 \\ 0.588±0.123} & \makecell{0.729±0.055 \\ 0.721±0.019 \\ 0.773±0.031} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & Human FOI & \makecell{0.882±0.005 \\ 0.922±0.006 \\ 0.935±0.006} & \makecell{0.798±0.007 \\ 0.838±0.011 \\ 0.855±0.005} & \makecell{0.884±0.009 \\ 0.923±0.008 \\ 0.924±0.004} & \makecell{0.704±0.018 \\ 0.747±0.030 \\ 0.782±0.013} & \makecell{7 \\ 5 \\ 5} & \makecell{1.677±0.033 \\ 2.010±0.061 \\ 2.144±0.066} & \makecell{0.768±0.047 \\ 0.621±0.019 \\ 0.501±0.009}  & \makecell{0.550±0.038 \\ 0.661±0.005 \\ 0.700±0.030} & \makecell{0.881±0.015 \\ 0.842±0.060 \\ 0.866±0.015} & \makecell{0.619±0.016 \\ 0.704±0.020 \\ 0.745±0.033} & \makecell{0.852±0.020 \\ 0.784±0.080 \\ 0.844±0.046} & \makecell{0.779±0.018 \\ 0.823±0.017 \\ 0.830±0.025} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & Human AOI & \makecell{0.916±0.012 \\ 0.939±0.008 \\ 0.947±0.008} & \makecell{0.832±0.011 \\ 0.863±0.012 \\ 0.866±0.005} & \makecell{0.930±0.008 \\ 0.952±0.005 \\ 0.960±0.009} & \makecell{0.727±0.029 \\ 0.767±0.020 \\ 0.764±0.011} & \makecell{5-6 \\ 4-5 \\ 5} & \makecell{1.959±0.111 \\ 2.191±0.089 \\ 2.290±0.096} & \makecell{0.586±0.050 \\ 0.471±0.059 \\ 0.422±0.017}  & \makecell{0.593±0.051 \\ 0.689±0.040 \\ 0.645±0.013} & \makecell{0.847±0.004 \\ 0.830±0.017 \\ 0.864±0.012} & \makecell{0.653±0.053 \\ 0.720±0.036 \\ 0.699±0.020} & \makecell{0.848±0.002 \\ 0.831±0.023 \\ 0.872±0.016} & \makecell{0.823±0.025 \\ 0.840±0.030 \\ 0.857±0.013} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & Human BOI & \makecell{0.927±0.010 \\ 0.944±0.001 \\ 0.953±0.004} & \makecell{0.846±0.010 \\ 0.857±0.006 \\ 0.873±0.006} & \makecell{0.928±0.018 \\ 0.954±0.004 \\ 0.958±0.007} & \makecell{0.758±0.024 \\ 0.753±0.016 \\ 0.781±0.015} & \makecell{5 \\ 5 \\ 4-5} & \makecell{2.067±0.107 \\ 2.251±0.011 \\ 2.374±0.055} & \makecell{0.530±0.017 \\ 0.477±0.022 \\ 0.410±0.041} & \makecell{0.657±0.040 \\ 0.666±0.032 \\ 0.708±0.020} & \makecell{0.871±0.010 \\ 0.838±0.009 \\ 0.840±0.014} & \makecell{0.693±0.045 \\ 0.707±0.035 \\ 0.753±0.008} & \makecell{0.865±0.023 \\ 0.804±0.035 \\ 0.824±0.026} & \makecell{0.814±0.026 \\ 0.829±0.014 \\ 0.842±0.035} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & Minutiae FOI & \makecell{0.883±0.024 \\ 0.896±0.027 \\ 0.933±0.005} & \makecell{0.802±0.029 \\ 0.820±0.022 \\ 0.857±0.006} & \makecell{0.831±0.037 \\ 0.843±0.026 \\ 0.872±0.017} & \makecell{0.771±0.021 \\ 0.795±0.018 \\ 0.841±0.032} & \makecell{5-10 \\ 5-7 \\ 5} & \makecell{1.698±0.175 \\ 1.797±0.198 \\ 2.117±0.053} & \makecell{0.734±0.014 \\ 0.728±0.099 \\ 0.611±0.039} & \makecell{0.693±0.020 \\ 0.704±0.025 \\ 0.787±0.054} & \makecell{0.881±0.024 \\ 0.894±0.017 \\ 0.892±0.017} & \makecell{0.732±0.012 \\ 0.737±0.021 \\ 0.824±0.040} & \makecell{0.866±0.035 \\ 0.914±0.030 \\ 0.904±0.027} & \makecell{0.772±0.047 \\ 0.826±0.004 \\ 0.847±0.018} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & Minutiae AOI & \makecell{0.903±0.006 \\ 0.932±0.003 \\ 0.942±0.006} & \makecell{0.821±0.009 \\ 0.856±0.007 \\ 0.868±0.008} & \makecell{0.874±0.018 \\ 0.906±0.004 \\ 0.907±0.008} & \makecell{0.765±0.023 \\ 0.801±0.011 \\ 0.825±0.020} & \makecell{5-7 \\ 5 \\ 4-5} & \makecell{1.837±0.052 \\ 2.109±0.028 \\ 2.221±0.070} & \makecell{0.664±0.035 \\ 0.514±0.019 \\ 0.519±0.019} & \makecell{0.670±0.039 \\ 0.707±0.013 \\ 0.762±0.041} & \makecell{0.862±0.024 \\ 0.895±0.016 \\ 0.864±0.024} & \makecell{0.707±0.043 \\ 0.749±0.020 \\ 0.800±0.036} & \makecell{0.860±0.020 \\ 0.904±0.013 \\ 0.886±0.020} & \makecell{0.824±0.015 \\ 0.845±0.033 \\ 0.866±0.002} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & Minutiae BOI & \makecell{0.917±0.016 \\ 0.921±0.009 \\ 0.950±0.006} & \makecell{0.837±0.015 \\ 0.839±0.005 \\ 0.866±0.005} & \makecell{0.934±0.002 \\ 0.943±0.008 \\ 0.953±0.007} & \makecell{0.731±0.030 \\ 0.726±0.015 \\ 0.772±0.004} & \makecell{5-6 \\ 5 \\ 5} & \makecell{1.971±0.154 \\ 2.002±0.082 \\ 2.325±0.077} & \makecell{0.545±0.026 \\ 0.510±0.019 \\ 0.448±0.017}  & \makecell{0.631±0.037 \\ 0.627±0.053 \\ 0.696±0.018} & \makecell{0.835±0.026 \\ 0.819±0.052 \\ 0.856±0.014} & \makecell{0.681±0.034 \\ 0.674±0.050 \\ 0.726±0.013} & \makecell{0.791±0.044 \\ 0.768±0.054 \\ 0.820±0.031} & \makecell{0.812±0.020 \\ 0.832±0.039 \\ 0.836±0.009} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & Low Quality & \makecell{0.860±0.014 \\ 0.868±0.012 \\ 0.906±0.016} & \makecell{0.783±0.013 \\ 0.790±0.011 \\ 0.828±0.018} & \makecell{0.816±0.026 \\ 0.823±0.019 \\ 0.843±0.020} & \makecell{0.748±0.003 \\ 0.754±0.015 \\ 0.813±0.019} & \makecell{7-10 \\ 7-8 \\ 5-7} & \makecell{1.530±0.087 \\ 1.583±0.083 \\ 1.867±0.136} & \makecell{0.784±0.028 \\ 0.755±0.037 \\ 0.687±0.047}  & \makecell{0.636±0.016 \\ 0.656±0.010 \\ 0.753±0.029} & \makecell{0.878±0.009 \\ 0.871±0.020 \\ 0.864±0.024} & \makecell{0.676±0.012 \\ 0.681±0.013 \\ 0.790±0.020} & \makecell{0.875±0.012 \\ 0.855±0.043 \\ 0.867±0.020} & \makecell{0.797±0.019 \\ 0.816±0.032 \\ 0.842±0.010} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|c|c|c|c|c|c|c|c|c|c|c|c@{}}
\toprule
\textbf{Network} & \textbf{Alpha ($\alpha$)} & \textbf{AUC} & \textbf{Accuracy} & \makecell{\textbf{Bonafide} \\ \textbf{Accuracy}} & \makecell{\textbf{Spoof} \\ \textbf{Accuracy}} & \textbf{Placement} & \textbf{d'} & \makecell{\textbf{FNR @} \\ \textbf{FPR = 1\%}} & \makecell{\textbf{$\text{GLS20}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{VBN}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{RFastPro}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Wood Glue}^\text{K}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Body Double}^\text{K}$} \\ \textbf{Accuracy}} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.9 & \makecell{0.988±0.001 \\ 0.982±0.001 \\ 0.991±0.001} & \makecell{0.900±0.007 \\ 0.894±0.007 \\ 0.911±0.016} & \makecell{0.996±0.001 \\ 0.991±0.003 \\ 0.995±0.003} & \makecell{0.795±0.016 \\ 0.790±0.017 \\ 0.822±0.037} & \makecell{4 \\ 4 \\ 2-4} & \makecell{3.199±0.065 \\ 2.978±0.020 \\ 3.328±0.075} & \makecell{0.141±0.008 \\ 0.201±0.017 \\ 0.132±0.008}  & \makecell{0.704±0.026 \\ 0.685±0.026 \\ 0.738±0.055} & \makecell{0.897±0.002 \\ 0.909±0.007 \\ 0.905±0.014} & \makecell{0.727±0.024 \\ 0.716±0.022 \\ 0.751±0.061} & \makecell{0.886±0.016 \\ 0.919±0.017 \\ 0.912±0.009} & \makecell{0.864±0.005 \\ 0.838±0.016 \\ 0.898±0.028} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.7 & \makecell{0.982±0.001 \\ 0.976±0.001 \\ 0.986±0.002} & \makecell{0.891±0.007 \\ 0.891±0.008 \\ 0.906±0.001} & \makecell{0.994±0.001 \\ 0.979±0.001 \\ 0.992±0.002} & \makecell{0.780±0.015 \\ 0.797±0.017 \\ 0.815±0.005} & \makecell{4 \\ 4 \\ 4} & \makecell{2.965±0.045 \\ 2.786±0.020 \\ 3.124±0.070} & \makecell{0.179±0.005 \\ 0.308±0.017 \\ 0.169±0.016}  & \makecell{0.690±0.015 \\ 0.700±0.025 \\ 0.719±0.011} & \makecell{0.875±0.019 \\ 0.922±0.002 \\ 0.929±0.012} & \makecell{0.715±0.015 \\ 0.716±0.034 \\ 0.742±0.019} & \makecell{0.890±0.018 \\ 0.934±0.009 \\ 0.919±0.018} & \makecell{0.831±0.015 \\ 0.838±0.016 \\ 0.873±0.002} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.5 & \makecell{0.965±0.007 \\ 0.949±0.008 \\ 0.982±0.001} & \makecell{0.868±0.005 \\ 0.844±0.004 \\ 0.894±0.008} & \makecell{0.987±0.003 \\ 0.973±0.006 \\ 0.991±0.002} & \makecell{0.739±0.008 \\ 0.704±0.011 \\ 0.789±0.018} & \makecell{4-5 \\ 5 \\ 4} & \makecell{2.569±0.137 \\ 2.323±0.109 \\ 2.972±0.040} & \makecell{0.291±0.033 \\ 0.407±0.036 \\ 0.201±0.008}  & \makecell{0.621±0.016 \\ 0.563±0.011 \\ 0.680±0.015} & \makecell{0.879±0.005 \\ 0.883±0.018 \\ 0.922±0.020} & \makecell{0.655±0.018 \\ 0.588±0.004 \\ 0.709±0.017} & \makecell{0.884±0.008 \\ 0.907±0.018 \\ 0.924±0.014} & \makecell{0.794±0.012 \\ 0.757±0.018 \\ 0.836±0.027} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.3 & \makecell{0.951±0.005 \\ 0.956±0.010 \\ 0.983±0.003} & \makecell{0.843±0.006 \\ 0.850±0.014 \\ 0.898±0.007} & \makecell{0.979±0.004 \\ 0.969±0.004 \\ 0.993±0.001} & \makecell{0.697±0.012 \\ 0.722±0.025 \\ 0.796±0.014} & \makecell{5 \\ 5 \\ 4} & \makecell{2.349±0.072 \\ 2.430±0.152 \\ 3.021±0.092} & \makecell{0.383±0.023 \\ 0.439±0.046 \\ 0.177±0.025}  & \makecell{0.574±0.012 \\ 0.589±0.026 \\ 0.692±0.029} & \makecell{0.844±0.017 \\ 0.900±0.015 \\ 0.919±0.006} & \makecell{0.605±0.020 \\ 0.614±0.025 \\ 0.723±0.027} & \makecell{0.853±0.014 \\ 0.911±0.035 \\ 0.920±0.005} & \makecell{0.753±0.013 \\ 0.763±0.023 \\ 0.844±0.001} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.1 & \makecell{0.937±0.001 \\ 0.946±0.007 \\ 0.975±0.003} & \makecell{0.815±0.004 \\ 0.847±0.004 \\ 0.882±0.002} & \makecell{0.972±0.004 \\ 0.955±0.008 \\ 0.989±0.003} & \makecell{0.645±0.013 \\ 0.732±0.007 \\ 0.767±0.007} & \makecell{6-7 \\ 5 \\ 4} & \makecell{2.161±0.015 \\ 2.276±0.087 \\ 2.779±0.077} & \makecell{0.513±0.025 \\ 0.481±0.043 \\ 0.236±0.015}  & \makecell{0.503±0.031 \\ 0.614±0.009 \\ 0.647±0.012} & \makecell{0.816±0.010 \\ 0.880±0.008 \\ 0.902±0.004} & \makecell{0.537±0.031 \\ 0.645±0.006 \\ 0.693±0.016} & \makecell{0.822±0.009 \\ 0.898±0.009 \\ 0.910±0.008} & \makecell{0.714±0.007 \\ 0.763±0.012 \\ 0.817±0.007} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|c|c|c|c|c|c|c|c|c|c|c|c@{}}
\toprule
\textbf{Network} & \textbf{Alpha ($\alpha$)} & \textbf{AUC} & \textbf{Accuracy} & \makecell{\textbf{Bonafide} \\ \textbf{Accuracy}} & \makecell{\textbf{Spoof} \\ \textbf{Accuracy}} & \textbf{Placement} & \textbf{d'} & \makecell{\textbf{FNR @} \\ \textbf{FPR = 1\%}} & \makecell{\textbf{$\text{GLS20}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{VBN}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{RFastPro}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Wood Glue}^\text{K}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Body Double}^\text{K}$} \\ \textbf{Accuracy}} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.9 & \makecell{0.987±0.000 \\ 0.985±0.003 \\ 0.990±0.001} & \makecell{0.904±0.008 \\ 0.899±0.015 \\ 0.916±0.011} & \makecell{0.995±0.001 \\ 0.993±0.002 \\ 0.994±0.001} & \makecell{0.806±0.017 \\ 0.798±0.033 \\ 0.831±0.024} & \makecell{3-4 \\ 4 \\ 2-4} & \makecell{3.141±0.018 \\ 3.092±0.122 \\ 3.317±0.084} & \makecell{0.154±0.018 \\ 0.179±0.019 \\ 0.131±0.008}  & \makecell{0.719±0.011 \\ 0.694±0.037 \\ 0.742±0.033} & \makecell{0.904±0.018 \\ 0.909±0.021 \\ 0.931±0.012} & \makecell{0.747±0.015 \\ 0.727±0.043 \\ 0.765±0.029} & \makecell{0.904±0.020 \\ 0.915±0.022 \\ 0.938±0.015} & \makecell{0.854±0.027 \\ 0.859±0.034 \\ 0.881±0.030} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.7 & \makecell{0.986±0.001 \\ 0.966±0.005 \\ 0.980±0.002} & \makecell{0.899±0.005 \\ 0.868±0.015 \\ 0.895±0.005} & \makecell{0.995±0.001 \\ 0.976±0.003 \\ 0.990±0.002} & \makecell{0.795±0.009 \\ 0.752±0.034 \\ 0.793±0.008} & \makecell{4 \\ 4-5 \\ 4} & \makecell{3.090±0.041 \\ 2.587±0.100 \\ 2.915±0.056} & \makecell{0.166±0.017 \\ 0.352±0.023 \\ 0.203±0.021}  & \makecell{0.709±0.006 \\ 0.628±0.041 \\ 0.673±0.021} & \makecell{0.906±0.019 \\ 0.917±0.013 \\ 0.934±0.006} & \makecell{0.728±0.006 \\ 0.644±0.048 \\ 0.706±0.026} & \makecell{0.899±0.032 \\ 0.926±0.024 \\ 0.937±0.019} & \makecell{0.838±0.007 \\ 0.803±0.035 \\ 0.853±0.008} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.5 & \makecell{0.975±0.002 \\ 0.961±0.008 \\ 0.985±0.003} & \makecell{0.877±0.003 \\ 0.861±0.015 \\ 0.907±0.008} & \makecell{0.990±0.001 \\ 0.975±0.006 \\ 0.992±0.002} & \makecell{0.755±0.006 \\ 0.739±0.033 \\ 0.815±0.018} & \makecell{4-5 \\ 4-5 \\ 3-4} & \makecell{2.776±0.058 \\ 2.510±0.139 \\ 3.083±0.104} & \makecell{0.243±0.013 \\ 0.375±0.044 \\ 0.170±0.010}  & \makecell{0.621±0.005 \\ 0.577±0.057 \\ 0.701±0.021} & \makecell{0.901±0.014 \\ 0.926±0.007 \\ 0.934±0.009} & \makecell{0.662±0.006 \\ 0.608±0.050 \\ 0.747±0.030} & \makecell{0.921±0.006 \\ 0.950±0.007 \\ 0.946±0.008} & \makecell{0.822±0.019 \\ 0.828±0.029 \\ 0.868±0.021} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.3 & \makecell{0.958±0.006 \\ 0.960±0.009 \\ 0.983±0.001} & \makecell{0.857±0.006 \\ 0.860±0.009 \\ 0.886±0.001} & \makecell{0.979±0.000 \\ 0.966±0.010 \\ 0.992±0.003} & \makecell{0.726±0.014 \\ 0.745±0.018 \\ 0.773±0.004} & \makecell{5 \\ 5 \\ 4} & \makecell{2.450±0.096 \\ 2.490±0.140 \\ 2.993±0.041} & \makecell{0.368±0.003 \\ 0.413±0.026 \\ 0.215±0.022} & \makecell{0.584±0.018 \\ 0.603±0.024 \\ 0.657±0.010} & \makecell{0.898±0.005 \\ 0.912±0.005 \\ 0.911±0.007} & \makecell{0.617±0.020 \\ 0.638±0.029 \\ 0.701±0.018} & \makecell{0.910±0.008 \\ 0.936±0.002 \\ 0.907±0.012} & \makecell{0.791±0.019 \\ 0.803±0.018 \\ 0.817±0.013} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.1 & \makecell{0.947±0.005 \\ 0.962±0.005 \\ 0.978±0.002} & \makecell{0.844±0.003 \\ 0.869±0.007 \\ 0.875±0.004} & \makecell{0.964±0.001 \\ 0.960±0.005 \\ 0.989±0.001} & \makecell{0.715±0.008 \\ 0.771±0.010 \\ 0.752±0.008} & \makecell{5 \\ 4-5 \\ 4-5} & \makecell{2.282±0.062 \\ 2.520±0.092 \\ 2.848±0.045} & \makecell{0.439±0.016 \\ 0.408±0.023 \\ 0.265±0.005}  & \makecell{0.581±0.003 \\ 0.645±0.020 \\ 0.637±0.008} & \makecell{0.874±0.017 \\ 0.921±0.008 \\ 0.897±0.016} & \makecell{0.617±0.013 \\ 0.688±0.022 \\ 0.677±0.008} & \makecell{0.884±0.020 \\ 0.931±0.006 \\ 0.884±0.012} & \makecell{0.774±0.018 \\ 0.814±0.006 \\ 0.795±0.003} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|c|c|c|c|c|c|c|c|c|c|c|c@{}}
\toprule
\textbf{Network} & \textbf{Alpha ($\alpha$)} & \textbf{AUC} & \textbf{Accuracy} & \makecell{\textbf{Bonafide} \\ \textbf{Accuracy}} & \makecell{\textbf{Spoof} \\ \textbf{Accuracy}} & \textbf{Placement} & \textbf{d'} & \makecell{\textbf{FNR @} \\ \textbf{FPR = 1\%}} & \makecell{\textbf{$\text{GLS20}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{VBN}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{RFastPro}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Wood Glue}^\text{K}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Body Double}^\text{K}$} \\ \textbf{Accuracy}} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.9 & \makecell{0.989±0.001 \\ 0.990±0.002 \\ 0.989±0.001} & \makecell{0.911±0.003 \\ 0.924±0.001 \\ 0.904±0.008} & \makecell{0.996±0.000 \\ 0.991±0.001 \\ 0.997±0.000} & \makecell{0.819±0.005 \\ 0.850±0.003 \\ 0.804±0.017} & \makecell{4 \\ 3 \\ 4} & \makecell{3.222±0.050 \\ 3.312±0.115 \\ 3.243±0.055} & \makecell{0.140±0.008 \\ 0.139±0.007 \\ 0.134±0.011}  & \makecell{0.745±0.010 \\ 0.776±0.014 \\ 0.715±0.022} & \makecell{0.889±0.005 \\ 0.927±0.021 \\ 0.900±0.018} & \makecell{0.777±0.017 \\ 0.804±0.016 \\ 0.747±0.014} & \makecell{0.886±0.006 \\ 0.931±0.022 \\ 0.905±0.013} & \makecell{0.870±0.003 \\ 0.892±0.008 \\ 0.851±0.030} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.7 & \makecell{0.988±0.001 \\ 0.974±0.004 \\ 0.987±0.002} & \makecell{0.899±0.006 \\ 0.885±0.008 \\ 0.913±0.004} & \makecell{0.996±0.001 \\ 0.977±0.003 \\ 0.991±0.003} & \makecell{0.795±0.013 \\ 0.786±0.013 \\ 0.830±0.010} & \makecell{4 \\ 4 \\ 3-4} & \makecell{3.174±0.032 \\ 2.757±0.100 \\ 3.147±0.088} & \makecell{0.147±0.007 \\ 0.362±0.057 \\ 0.163±0.022}  & \makecell{0.721±0.016 \\ 0.716±0.028 \\ 0.749±0.014} & \makecell{0.873±0.021 \\ 0.875±0.014 \\ 0.916±0.004} & \makecell{0.740±0.013 \\ 0.729±0.018 \\ 0.778±0.017} & \makecell{0.867±0.027 \\ 0.875±0.010 \\ 0.931±0.011} & \makecell{0.854±0.007 \\ 0.821±0.017 \\ 0.864±0.007} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.5 & \makecell{0.982±0.003 \\ 0.957±0.000 \\ 0.983±0.003} & \makecell{0.884±0.012 \\ 0.852±0.003 \\ 0.904±0.007} & \makecell{0.992±0.004 \\ 0.951±0.005 \\ 0.984±0.005} & \makecell{0.767±0.022 \\ 0.745±0.010 \\ 0.816±0.011} & \makecell{4-5 \\ 5 \\ 4} & \makecell{2.990±0.107 \\ 2.423±0.007 \\ 3.007±0.096} & \makecell{0.220±0.065 \\ 0.568±0.022 \\ 0.240±0.057} & \makecell{0.703±0.022 \\ 0.710±0.017 \\ 0.733±0.006} & \makecell{0.832±0.028 \\ 0.799±0.022 \\ 0.915±0.010} & \makecell{0.734±0.011 \\ 0.731±0.014 \\ 0.761±0.012} & \makecell{0.823±0.047 \\ 0.757±0.029 \\ 0.912±0.016} & \makecell{0.805±0.016 \\ 0.762±0.014 \\ 0.855±0.015} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.3 & \makecell{0.974±0.003 \\ 0.921±0.017 \\ 0.984±0.001} & \makecell{0.859±0.006 \\ 0.803±0.021 \\ 0.910±0.005} & \makecell{0.990±0.001 \\ 0.917±0.021 \\ 0.980±0.001} & \makecell{0.717±0.013 \\ 0.680±0.021 \\ 0.834±0.012} & \makecell{5 \\ 5-8 \\ 3-4} & \makecell{2.753±0.066 \\ 2.007±0.171 \\ 3.039±0.050} & \makecell{0.276±0.005 \\ 0.690±0.071 \\ 0.260±0.030}  & \makecell{0.645±0.014 \\ 0.642±0.004 \\ 0.779±0.017} & \makecell{0.803±0.019 \\ 0.723±0.032 \\ 0.890±0.006} & \makecell{0.662±0.018 \\ 0.668±0.016 \\ 0.799±0.017} & \makecell{0.804±0.010 \\ 0.706±0.066 \\ 0.904±0.008} & \makecell{0.755±0.007 \\ 0.695±0.039 \\ 0.859±0.009} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.1 & \makecell{0.967±0.002 \\ 0.925±0.014 \\ 0.972±0.006} & \makecell{0.857±0.006 \\ 0.804±0.024 \\ 0.892±0.010} & \makecell{0.982±0.002 \\ 0.914±0.012 \\ 0.962±0.010} & \makecell{0.723±0.009 \\ 0.685±0.042 \\ 0.818±0.015} & \makecell{5 \\ 5-9 \\ 4} & \makecell{2.603±0.046 \\ 2.046±0.137 \\ 2.719±0.132} & \makecell{0.341±0.011 \\ 0.682±0.055 \\ 0.465±0.103} & \makecell{0.652±0.018 \\ 0.660±0.037 \\ 0.756±0.025} & \makecell{0.796±0.042 \\ 0.734±0.047 \\ 0.875±0.011} & \makecell{0.679±0.016 \\ 0.683±0.054 \\ 0.786±0.031} & \makecell{0.789±0.052 \\ 0.676±0.041 \\ 0.884±0.017} & \makecell{0.771±0.024 \\ 0.693±0.033 \\ 0.849±0.011} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|c|c|c|c|c|c|c|c|c|c|c|c@{}}
\toprule
\textbf{Network} & \textbf{Alpha ($\alpha$)} & \textbf{AUC} & \textbf{Accuracy} & \makecell{\textbf{Bonafide} \\ \textbf{Accuracy}} & \makecell{\textbf{Spoof} \\ \textbf{Accuracy}} & \textbf{Placement} & \textbf{d'} & \makecell{\textbf{FNR @} \\ \textbf{FPR = 1\%}} & \makecell{\textbf{$\text{GLS20}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{VBN}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{RFastPro}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Wood Glue}^\text{K}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Body Double}^\text{K}$} \\ \textbf{Accuracy}} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.9 & \makecell{0.985±0.002 \\ 0.988±0.002 \\ 0.989±0.002} & \makecell{0.899±0.003 \\ 0.922±0.008 \\ 0.914±0.001} & \makecell{0.994±0.002 \\ 0.989±0.003 \\ 0.995±0.000} & \makecell{0.795±0.004 \\ 0.849±0.019 \\ 0.826±0.001} & \makecell{4 \\ 2-3 \\ 3-4} & \makecell{3.079±0.089 \\ 3.179±0.076 \\ 3.235±0.097} & \makecell{0.161±0.013 \\ 0.153±0.013 \\ 0.132±0.005}  & \makecell{0.708±0.011 \\ 0.774±0.027 \\ 0.731±0.005} & \makecell{0.875±0.031 \\ 0.893±0.018 \\ 0.920±0.008} & \makecell{0.738±0.014 \\ 0.807±0.018 \\ 0.765±0.003} & \makecell{0.893±0.016 \\ 0.937±0.012 \\ 0.919±0.016} & \makecell{0.855±0.006 \\ 0.903±0.022 \\ 0.892±0.005} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.7 & \makecell{0.985±0.002 \\ 0.977±0.006 \\ 0.987±0.001} & \makecell{0.910±0.003 \\ 0.920±0.011 \\ 0.920±0.007} & \makecell{0.991±0.003 \\ 0.933±0.013 \\ 0.988±0.002} & \makecell{0.821±0.004 \\ 0.906±0.009 \\ 0.847±0.017} & \makecell{4 \\ 2-4 \\ 3-4} & \makecell{3.086±0.066 \\ 2.837±0.153 \\ 3.154±0.022} & \makecell{0.166±0.016 \\ 0.287±0.057 \\ 0.159±0.003}  & \makecell{0.752±0.011 \\ 0.853±0.010 \\ 0.758±0.029} & \makecell{0.890±0.009 \\ 0.929±0.001 \\ 0.940±0.015} & \makecell{0.774±0.012 \\ 0.886±0.011 \\ 0.794±0.031} & \makecell{0.891±0.009 \\ 0.966±0.010 \\ 0.952±0.018} & \makecell{0.873±0.004 \\ 0.940±0.016 \\ 0.887±0.021} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.5 & \makecell{0.960±0.003 \\ 0.951±0.011 \\ 0.985±0.001} & \makecell{0.887±0.003 \\ 0.877±0.015 \\ 0.933±0.003} & \makecell{0.949±0.010 \\ 0.893±0.026 \\ 0.944±0.008} & \makecell{0.820±0.007 \\ 0.861±0.006 \\ 0.922±0.002} & \makecell{4 \\ 4-5 \\ 2} & \makecell{2.481±0.050 \\ 2.355±0.155 \\ 3.052±0.021} & \makecell{0.313±0.015 \\ 0.446±0.042 \\ 0.192±0.012}  & \makecell{0.754±0.005 \\ 0.810±0.002 \\ 0.862±0.002} & \makecell{0.869±0.017 \\ 0.881±0.019 \\ 0.969±0.002} & \makecell{0.782±0.012 \\ 0.842±0.004 \\ 0.897±0.007} & \makecell{0.894±0.008 \\ 0.923±0.009 \\ 0.981±0.001} & \makecell{0.866±0.009 \\ 0.891±0.005 \\ 0.955±0.001} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.3 & \makecell{0.915±0.008 \\ 0.931±0.006 \\ 0.975±0.004} & \makecell{0.830±0.009 \\ 0.851±0.008 \\ 0.913±0.007} & \makecell{0.878±0.005 \\ 0.874±0.018 \\ 0.921±0.014} & \makecell{0.777±0.017 \\ 0.826±0.005 \\ 0.905±0.010} & \makecell{5-6 \\ 5 \\ 3-4} & \makecell{1.939±0.068 \\ 2.096±0.067 \\ 2.776±0.096} & \makecell{0.577±0.024 \\ 0.540±0.040 \\ 0.302±0.039} & \makecell{0.726±0.018 \\ 0.778±0.012 \\ 0.848±0.013} & \makecell{0.804±0.024 \\ 0.871±0.009 \\ 0.952±0.004} & \makecell{0.756±0.021 \\ 0.809±0.007 \\ 0.880±0.013} & \makecell{0.829±0.020 \\ 0.883±0.001 \\ 0.971±0.006} & \makecell{0.813±0.015 \\ 0.836±0.004 \\ 0.929±0.016} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.1 & \makecell{0.873±0.016 \\ 0.918±0.010 \\ 0.961±0.007} & \makecell{0.789±0.014 \\ 0.837±0.012 \\ 0.896±0.009} & \makecell{0.815±0.019 \\ 0.843±0.011 \\ 0.884±0.014} & \makecell{0.761±0.010 \\ 0.831±0.013 \\ 0.909±0.002} & \makecell{7-9 \\ 5-6 \\ 4} & \makecell{1.616±0.106 \\ 1.971±0.088 \\ 2.507±0.116} & \makecell{0.904±0.136 \\ 0.625±0.044 \\ 0.452±0.080} & \makecell{0.705±0.009 \\ 0.785±0.009 \\ 0.868±0.003} & \makecell{0.797±0.014 \\ 0.866±0.022 \\ 0.939±0.012} & \makecell{0.744±0.009 \\ 0.820±0.009 \\ 0.899±0.008} & \makecell{0.821±0.018 \\ 0.878±0.014 \\ 0.952±0.003} & \makecell{0.785±0.010 \\ 0.844±0.017 \\ 0.919±0.003} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|c|c|c|c|c|c|c|c|c|c|c|c@{}}
\toprule
\textbf{Network} & \textbf{Alpha ($\alpha$)} & \textbf{AUC} & \textbf{Accuracy} & \makecell{\textbf{Bonafide} \\ \textbf{Accuracy}} & \makecell{\textbf{Spoof} \\ \textbf{Accuracy}} & \textbf{Placement} & \textbf{d'} & \makecell{\textbf{FNR @} \\ \textbf{FPR = 1\%}} & \makecell{\textbf{$\text{GLS20}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{VBN}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{RFastPro}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Wood Glue}^\text{K}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Body Double}^\text{K}$} \\ \textbf{Accuracy}} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.9 & \makecell{0.989±0.001 \\ 0.988±0.001 \\ 0.990±0.002} & \makecell{0.915±0.002 \\ 0.938±0.004 \\ 0.916±0.010} & \makecell{0.996±0.002 \\ 0.964±0.001 \\ 0.993±0.001} & \makecell{0.829±0.004 \\ 0.910±0.009 \\ 0.832±0.021} & \makecell{3-4 \\ 1-2 \\ 3-4} & \makecell{3.222±0.049 \\ 3.175±0.058 \\ 3.308±0.093} & \makecell{0.134±0.009 \\ 0.167±0.010 \\ 0.144±0.012} & \makecell{0.750±0.012 \\ 0.857±0.009 \\ 0.745±0.027} & \makecell{0.900±0.001 \\ 0.927±0.023 \\ 0.915±0.011} & \makecell{0.782±0.006 \\ 0.887±0.010 \\ 0.786±0.041} & \makecell{0.909±0.007 \\ 0.974±0.006 \\ 0.928±0.024} & \makecell{0.885±0.006 \\ 0.949±0.009 \\ 0.875±0.010} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.7 & \makecell{0.985±0.001 \\ 0.972±0.005 \\ 0.986±0.001} & \makecell{0.914±0.004 \\ 0.912±0.009 \\ 0.937±0.003} & \makecell{0.991±0.000 \\ 0.917±0.012 \\ 0.961±0.004} & \makecell{0.830±0.009 \\ 0.907±0.006 \\ 0.910±0.002} & \makecell{3-4 \\ 3-4 \\ 1-2} & \makecell{3.068±0.029 \\ 2.708±0.112 \\ 3.102±0.043} & \makecell{0.165±0.009 \\ 0.333±0.031 \\ 0.183±0.024} & \makecell{0.765±0.008 \\ 0.850±0.011 \\ 0.852±0.004} & \makecell{0.891±0.010 \\ 0.942±0.006 \\ 0.949±0.006} & \makecell{0.787±0.013 \\ 0.881±0.009 \\ 0.886±0.001} & \makecell{0.911±0.018 \\ 0.973±0.002 \\ 0.972±0.006} & \makecell{0.869±0.014 \\ 0.940±0.002 \\ 0.942±0.004} \\ \midrule
 
\makecell{ResNet \\ DenseNet \\ Inception} & 0.5 & \makecell{0.951±0.013 \\ 0.947±0.004 \\ 0.981±0.003} & \makecell{0.877±0.014 \\ 0.872±0.008 \\ 0.924±0.005} & \makecell{0.944±0.019 \\ 0.881±0.013 \\ 0.935±0.013} & \makecell{0.804±0.009 \\ 0.862±0.008 \\ 0.912±0.019} & \makecell{4-5 \\ 4-5 \\ 3} & \makecell{2.353±0.182 \\ 2.283±0.047 \\ 2.934±0.085} & \makecell{0.329±0.036 \\ 0.437±0.011 \\ 0.234±0.022}  & \makecell{0.747±0.011 \\ 0.813±0.013 \\ 0.854±0.027} & \makecell{0.848±0.016 \\ 0.901±0.006 \\ 0.966±0.014} & \makecell{0.776±0.006 \\ 0.848±0.010 \\ 0.880±0.023} & \makecell{0.857±0.013 \\ 0.915±0.005 \\ 0.973±0.011} & \makecell{0.847±0.004 \\ 0.875±0.006 \\ 0.946±0.013} \\ \midrule
 
\makecell{ResNet \\ DenseNet \\ Inception} & 0.3 & \makecell{0.885±0.008 \\ 0.919±0.006 \\ 0.967±0.004} & \makecell{0.802±0.009 \\ 0.836±0.007 \\ 0.902±0.005} & \makecell{0.848±0.007 \\ 0.836±0.005 \\ 0.888±0.012} & \makecell{0.752±0.019 \\ 0.835±0.008 \\ 0.918±0.010} & \makecell{7 \\ 5 \\ 4} & \makecell{1.702±0.058 \\ 1.978±0.051 \\ 2.609±0.071} & \makecell{1.000±0.000 \\ 0.567±0.025 \\ 0.416±0.034}  & \makecell{0.690±0.028 \\ 0.793±0.011 \\ 0.869±0.017} & \makecell{0.798±0.019 \\ 0.869±0.007 \\ 0.952±0.002} & \makecell{0.728±0.026 \\ 0.827±0.011 \\ 0.898±0.016} & \makecell{0.799±0.013 \\ 0.879±0.005 \\ 0.971±0.003} & \makecell{0.796±0.006 \\ 0.840±0.008 \\ 0.942±0.009} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.1 & \makecell{0.842±0.005 \\ 0.904±0.014 \\ 0.948±0.009} & \makecell{0.760±0.005 \\ 0.821±0.014 \\ 0.878±0.012} & \makecell{0.784±0.013 \\ 0.818±0.012 \\ 0.861±0.007} & \makecell{0.734±0.005 \\ 0.824±0.015 \\ 0.896±0.017} & \makecell{10-11 \\ 5-7 \\ 4-5} & \makecell{1.416±0.032 \\ 1.852±0.113 \\ 2.302±0.126} & \makecell{1.000±0.000 \\ 0.658±0.047 \\ 0.561±0.066}  & \makecell{0.679±0.002 \\ 0.777±0.021 \\ 0.855±0.022} & \makecell{0.768±0.004 \\ 0.874±0.015 \\ 0.940±0.010} & \makecell{0.711±0.002 \\ 0.808±0.014 \\ 0.880±0.016} & \makecell{0.789±0.016 \\ 0.877±0.010 \\ 0.942±0.008} & \makecell{0.769±0.020 \\ 0.832±0.016 \\ 0.902±0.021} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|c|c|c|c|c|c|c|c|c|c|c|c@{}}
\toprule
\textbf{Network} & \textbf{Alpha ($\alpha$)} & \textbf{AUC} & \textbf{Accuracy} & \makecell{\textbf{Bonafide} \\ \textbf{Accuracy}} & \makecell{\textbf{Spoof} \\ \textbf{Accuracy}} & \textbf{Placement} & \textbf{d'} & \makecell{\textbf{FNR @} \\ \textbf{FPR = 1\%}} & \makecell{\textbf{$\text{GLS20}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{VBN}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{RFastPro}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Wood Glue}^\text{K}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Body Double}^\text{K}$} \\ \textbf{Accuracy}} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.9 & \makecell{0.985±0.003 \\ 0.930±0.026 \\ 0.931±0.031} & \makecell{0.903±0.007 \\ 0.847±0.020 \\ 0.862±0.029} & \makecell{0.996±0.001 \\ 0.919±0.033 \\ 0.962±0.017} & \makecell{0.803±0.014 \\ 0.769±0.007 \\ 0.754±0.042} & \makecell{4 \\ 5-6 \\ 4-5} & \makecell{3.090±0.128 \\ 2.123±0.274 \\ 2.177±0.397} & \makecell{0.150±0.016 \\ 0.415±0.022 \\ 0.347±0.098} & \makecell{0.711±0.030 \\ 0.632±0.003 \\ 0.649±0.053} & \makecell{0.891±0.001 \\ 0.919±0.015 \\ 0.856±0.011} & \makecell{0.739±0.025 \\ 0.684±0.004 \\ 0.709±0.057} & \makecell{0.901±0.006 \\ 0.909±0.017 \\ 0.866±0.014} & \makecell{0.872±0.008 \\ 0.846±0.021 \\ 0.789±0.057} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.7 & \makecell{0.982±0.002 \\ 0.790±0.019 \\ 0.861±0.004} & \makecell{0.907±0.004 \\ 0.736±0.004 \\ 0.791±0.005} & \makecell{0.990±0.000 \\ 0.819±0.011 \\ 0.852±0.001} & \makecell{0.817±0.008 \\ 0.645±0.007 \\ 0.725±0.012} & \makecell{4 \\ 11-12 \\ 7} & \makecell{2.979±0.079 \\ 1.143±0.095 \\ 1.534±0.023} & \makecell{0.183±0.008 \\ 0.627±0.046 \\ 0.527±0.007}  & \makecell{0.732±0.015 \\ 0.552±0.016 \\ 0.618±0.003} & \makecell{0.879±0.011 \\ 0.815±0.007 \\ 0.888±0.010} & \makecell{0.774±0.017 \\ 0.556±0.011 \\ 0.644±0.017} & \makecell{0.891±0.004 \\ 0.769±0.002 \\ 0.865±0.009} & \makecell{0.885±0.008 \\ 0.664±0.003 \\ 0.745±0.026} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.5 & \makecell{0.950±0.008 \\ 0.698±0.031 \\ 0.854±0.026} & \makecell{0.874±0.006 \\ 0.654±0.024 \\ 0.770±0.017} & \makecell{0.951±0.008 \\ 0.709±0.034 \\ 0.822±0.008} & \makecell{0.792±0.017 \\ 0.594±0.019 \\ 0.713±0.028} & \makecell{4-5 \\ 12-13 \\ 8-11} & \makecell{2.335±0.113 \\ 0.738±0.126 \\ 1.498±0.157} & \makecell{0.364±0.012 \\ 0.737±0.040 \\ 0.625±0.013} & \makecell{0.694±0.014 \\ 0.542±0.005 \\ 0.617±0.028} & \makecell{0.856±0.018 \\ 0.742±0.034 \\ 0.878±0.018} & \makecell{0.754±0.023 \\ 0.533±0.013 \\ 0.624±0.034} & \makecell{0.860±0.031 \\ 0.671±0.039 \\ 0.854±0.016} & \makecell{0.874±0.005 \\ 0.575±0.026 \\ 0.729±0.042} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.3 & \makecell{0.916±0.009 \\ 0.669±0.016 \\ 0.810±0.055} & \makecell{0.845±0.004 \\ 0.618±0.010 \\ 0.741±0.038} & \makecell{0.913±0.006 \\ 0.672±0.024 \\ 0.778±0.044} & \makecell{0.771±0.004 \\ 0.560±0.010 \\ 0.702±0.032} & \makecell{5 \\ 13 \\ 7-12} & \makecell{1.955±0.084 \\ 0.617±0.061 \\ 1.273±0.314} & \makecell{0.477±0.023 \\ 0.788±0.007 \\ 0.694±0.025} & \makecell{0.673±0.005 \\ 0.530±0.008 \\ 0.624±0.034} & \makecell{0.833±0.007 \\ 0.685±0.010 \\ 0.857±0.028} & \makecell{0.742±0.007 \\ 0.510±0.010 \\ 0.625±0.030} & \makecell{0.820±0.008 \\ 0.618±0.005 \\ 0.802±0.034} & \makecell{0.860±0.009 \\ 0.525±0.021 \\ 0.713±0.035} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.1 & \makecell{0.934±0.009 \\ 0.690±0.020 \\ 0.852±0.053} & \makecell{0.840±0.010 \\ 0.616±0.013 \\ 0.766±0.046} & \makecell{0.924±0.013 \\ 0.671±0.007 \\ 0.792±0.045} & \makecell{0.749±0.007 \\ 0.556±0.023 \\ 0.738±0.047} & \makecell{5 \\ 13 \\ 5-12} & \makecell{2.135±0.105 \\ 0.702±0.078 \\ 1.526±0.363} & \makecell{0.506±0.059 \\ 0.822±0.040 \\ 0.677±0.065} & \makecell{0.637±0.016 \\ 0.521±0.017 \\ 0.664±0.045} & \makecell{0.824±0.029 \\ 0.696±0.025 \\ 0.871±0.030} & \makecell{0.709±0.021 \\ 0.498±0.022 \\ 0.675±0.059} & \makecell{0.812±0.025 \\ 0.619±0.023 \\ 0.814±0.048} & \makecell{0.852±0.008 \\ 0.523±0.032 \\ 0.765±0.047} \\ 

\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|c|c|c|c|c|c|c|c|c|c|c|c@{}}
\toprule
\textbf{Network} & \textbf{Alpha ($\alpha$)} & \textbf{AUC} & \textbf{Accuracy} & \makecell{\textbf{Bonafide} \\ \textbf{Accuracy}} & \makecell{\textbf{Spoof} \\ \textbf{Accuracy}} & \textbf{Placement} & \textbf{d'} & \makecell{\textbf{FNR @} \\ \textbf{FPR = 1\%}} & \makecell{\textbf{$\text{GLS20}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{VBN}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{RFastPro}^\text{U}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Wood Glue}^\text{K}$} \\ \textbf{Accuracy}} & \makecell{\textbf{$\text{Body Double}^\text{K}$} \\ \textbf{Accuracy}} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.9 & \makecell{0.983±0.003 \\ 0.961±0.007 \\ 0.991±0.002} & \makecell{0.895±0.005 \\ 0.871±0.015 \\ 0.906±0.011} & \makecell{0.994±0.001 \\ 0.966±0.003 \\ 0.996±0.001} & \makecell{0.788±0.011 \\ 0.768±0.027 \\ 0.808±0.023} & \makecell{4 \\ 4-5 \\ 3-4} & \makecell{2.995±0.101 \\ 2.507±0.127 \\ 3.328±0.090} & \makecell{0.170±0.008 \\ 0.555±0.048 \\ 0.138±0.012}  & \makecell{0.709±0.019 \\ 0.656±0.048 \\ 0.710±0.031} & \makecell{0.885±0.003 \\ 0.903±0.012 \\ 0.922±0.006} & \makecell{0.727±0.016 \\ 0.702±0.037 \\ 0.734±0.038} & \makecell{0.887±0.009 \\ 0.924±0.006 \\ 0.933±0.003} & \makecell{0.826±0.008 \\ 0.780±0.021 \\ 0.859±0.027} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.7 & \makecell{0.973±0.001 \\ 0.940±0.004 \\ 0.964±0.004} & \makecell{0.879±0.005 \\ 0.842±0.006 \\ 0.892±0.007} & \makecell{0.990±0.001 \\ 0.950±0.004 \\ 0.964±0.009} & \makecell{0.759±0.010 \\ 0.727±0.015 \\ 0.816±0.005} & \makecell{4-5 \\ 5 \\ 4} & \makecell{2.719±0.032 \\ 2.201±0.052 \\ 2.550±0.069} & \makecell{0.242±0.011 \\ 0.723±0.030 \\ 0.378±0.094}  & \makecell{0.654±0.015 \\ 0.610±0.024 \\ 0.727±0.004} & \makecell{0.892±0.012 \\ 0.881±0.011 \\ 0.929±0.007} & \makecell{0.684±0.008 \\ 0.651±0.015 \\ 0.758±0.005} & \makecell{0.905±0.011 \\ 0.905±0.006 \\ 0.935±0.003} & \makecell{0.787±0.008 \\ 0.729±0.015 \\ 0.833±0.012} \\ \midrule
 
\makecell{ResNet \\ DenseNet \\ Inception} & 0.5 & \makecell{0.948±0.003 \\ 0.926±0.008 \\ 0.940±0.024} & \makecell{0.840±0.006 \\ 0.825±0.010 \\ 0.857±0.028} & \makecell{0.975±0.003 \\ 0.937±0.007 \\ 0.935±0.023} & \makecell{0.694±0.013 \\ 0.705±0.016 \\ 0.774±0.033} & \makecell{5 \\ 5-7 \\ 4-6} & \makecell{2.306±0.039 \\ 2.055±0.084 \\ 2.239±0.267} & \makecell{0.522±0.023 \\ 0.790±0.033 \\ 0.597±0.127} & \makecell{0.579±0.015 \\ 0.588±0.014 \\ 0.673±0.040} & \makecell{0.835±0.010 \\ 0.857±0.014 \\ 0.906±0.022} & \makecell{0.622±0.017 \\ 0.647±0.013 \\ 0.710±0.036} & \makecell{0.865±0.004 \\ 0.875±0.018 \\ 0.922±0.014} & \makecell{0.706±0.018 \\ 0.690±0.023 \\ 0.776±0.045} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.3 & \makecell{0.930±0.003 \\ 0.909±0.010 \\ 0.931±0.013} & \makecell{0.825±0.000 \\ 0.813±0.006 \\ 0.843±0.016} & \makecell{0.959±0.003 \\ 0.926±0.012 \\ 0.921±0.016} & \makecell{0.680±0.002 \\ 0.692±0.001 \\ 0.760±0.015} & \makecell{5 \\ 6-7 \\ 5-6} & \makecell{2.084±0.031 \\ 1.888±0.081 \\ 2.102±0.135} & \makecell{0.646±0.038 \\ 0.807±0.011 \\ 0.697±0.096} & \makecell{0.567±0.007 \\ 0.578±0.004 \\ 0.663±0.020} & \makecell{0.828±0.002 \\ 0.845±0.007 \\ 0.891±0.010} & \makecell{0.618±0.005 \\ 0.629±0.008 \\ 0.708±0.013} & \makecell{0.851±0.003 \\ 0.873±0.006 \\ 0.915±0.012} & \makecell{0.670±0.004 \\ 0.672±0.009 \\ 0.737±0.020} \\ \midrule

\makecell{ResNet \\ DenseNet \\ Inception} & 0.1 & \makecell{0.930±0.001 \\ 0.909±0.013 \\ 0.924±0.005} & \makecell{0.820±0.002 \\ 0.812±0.013 \\ 0.831±0.008} & \makecell{0.949±0.003 \\ 0.917±0.013 \\ 0.908±0.003} & \makecell{0.681±0.008 \\ 0.699±0.014 \\ 0.748±0.015} & \makecell{6 \\ 5-7 \\ 5-6} & \makecell{2.085±0.014 \\ 1.893±0.120 \\ 2.030±0.048} & \makecell{0.666±0.008 \\ 0.854±0.023 \\ 0.774±0.015}  & \makecell{0.572±0.013 \\ 0.595±0.008 \\ 0.646±0.020} & \makecell{0.829±0.004 \\ 0.838±0.014 \\ 0.881±0.013} & \makecell{0.621±0.014 \\ 0.650±0.010 \\ 0.691±0.015} & \makecell{0.846±0.004 \\ 0.872±0.017 \\ 0.907±0.007} & \makecell{0.664±0.006 \\ 0.661±0.026 \\ 0.733±0.020} \\

\bottomrule
\end{tabular}
